Aerial Lifting: Neural Urban Semantic and Building Instance Lifting from Aerial Imagery

We present a neural radiance field method for urban-scale semantic and building-level instance segmentation from aerial images by lifting noisy 2D labels to 3D. This is a challenging problem due to two primary reasons. Firstly, objects in urban aerial images exhibit substantial variations in size, including buildings, cars, and roads, which pose a significant challenge for accurate 2D segmentation. Secondly, the 2D labels generated by existing segmentation methods suffer from the multi-view inconsistency problem, especially in the case of aerial images, where each image captures only a small portion of the entire scene. To overcome these limitations, we first introduce a scale-adaptive semantic label fusion strategy that enhances the segmentation of objects of varying sizes by combining labels predicted from different altitudes, harnessing the novel-view synthesis capabilities of NeRF. We then introduce a novel cross-view instance label grouping strategy based on the 3D scene representation to mitigate the multi-view inconsistency problem in the 2D instance labels. Furthermore, we exploit multi-view reconstructed depth priors to improve the geometric quality of the reconstructed radiance field, resulting in enhanced segmentation results. Experiments on multiple real-world urban-scale datasets demonstrate that our approach outperforms existing methods, highlighting its effectiveness.

==> figs/qualitative.tex <==
\makebox[0.196\textwidth]{\scriptsize (a) Mask2former}
\makebox[0.196\textwidth]{\scriptsize (b) Panoptic-Lift}
\makebox[0.196\textwidth]{\scriptsize (c) Semantic-NeRF (M2F)}
\makebox[0.196\textwidth]{\scriptsize (d) Ours}
\makebox[0.196\textwidth]{\scriptsize (e) Ground truth}
\\
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/yingrenshi_Mask2former_label_01.jpg}
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/yingrenshi_panolift_label_01.jpg}
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/yingrenshi_m2f_label_01.jpg}
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/yingrenshi_ours_label_01.jpg}
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/yingrenshi_gt_label_01.jpg}
\\ 
\vspace{3pt}
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/longhua_b2_Mask2former_label_08.jpg}
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/longhua_b2_panolift_label_08.jpg}
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/longhua_b2_m2f_label_08.jpg}
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/longhua_b2_ours_label_08.jpg}
\includegraphics[height=0.131\textwidth,width=0.196\textwidth]{images/semantic_qualitative/longhua_b2_gt_label_08.jpg}
\\


==> figs/qualitative_instance.tex <==


\makebox[0.162\textwidth]{\footnotesize LA + \SAMlabel}
\makebox[0.162\textwidth]{\footnotesize LA + Ours}
\makebox[0.162\textwidth]{\footnotesize CL + \detectronlabel}
\makebox[0.162\textwidth]{\footnotesize CL + \SAMlabel}
\makebox[0.162\textwidth]{\footnotesize CL + Ours}
\makebox[0.162\textwidth]{\footnotesize GT}
\\
\includegraphics[width=0.162\textwidth]{images/instance_images/yingrenshi_LA_sam_000001.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/yingrenshi_LA_crossview_000001.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/yingrenshi_CT_detectron_000001.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/yingrenshi_CT_sam_000001.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/yingrenshi_CT_crossview_000001.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/yingrenshi_GT_000001.jpg}
\\
\includegraphics[width=0.162\textwidth]{images/instance_images/campus_LA_sam_000010.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/campus_LA_crossview_000010.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/campus_CT_detectron_000010.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/campus_CT_sam_000010.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/campus_CT_crossview_all_000010.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/campus_GT_000010.jpg}
\\
\includegraphics[width=0.162\textwidth]{images/instance_images/b2_LA_sam_000002.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/b2_LA_crossview_all_000002.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/b2_CT_detectron_000002.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/b2_CT_sam_000002.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/b2_CT_crossview_000002.jpg}
\includegraphics[width=0.162\textwidth]{images/instance_images/b2_GT_000002.jpg}
\\


==> figs/qualitative_supp.tex <==


\makebox[0.330\textwidth]{\small (a) Mask2former }
\makebox[0.330\textwidth]{\small (b) Semantic-NeRF (M2F)}
\makebox[0.330\textwidth]{\small (c) Ours Rendered RGB}
\\
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/campus_Mask2former_label_09.jpg}
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/campus_m2f_label_09.jpg}
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/campus_ours_rgb_09.jpg}
\\
\makebox[0.330\textwidth]{\small (d) Panoptic-Lift}
\makebox[0.330\textwidth]{\small (e) Ground Truth}
\makebox[0.330\textwidth]{\small (f) Ours Rendered Semantic}
\\
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/campus_panolift_label_09.jpg}
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/campus_gt_label_09.jpg}
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/campus_ours_label_09.jpg}
\\
\makebox[\textwidth]{(1) Comparison on \textit{Yuehai-Campus}}
\\
\vspace{3pt}
\makebox[0.330\textwidth]{\small (a) Mask2former }
\makebox[0.330\textwidth]{\small (b) Semantic-NeRF (M2F)}
\makebox[0.330\textwidth]{\small (c) Ours Rendered RGB}
\\
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/longhua_b1_Mask2former_label_01.jpg}
\includegraphics[width=0.330\textwidth]
{images/semantic_qualitative/longhua_b1_m2f_label_01.jpg}
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/longhua_b1_ours_rgb_01.jpg}
\\
\makebox[0.330\textwidth]{\small (d) Panoptic-Lift}
\makebox[0.330\textwidth]{\small (e) Ground Truth}
\makebox[0.330\textwidth]{\small (f) Ours Rendered Semantic}
\\
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/longhua_b1_panolift_label_01.jpg}
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/longhua_b1_gt_label_01.jpg}
\includegraphics[width=0.330\textwidth]{images/semantic_qualitative/longhua_b1_ours_label_01.jpg}
\\
\makebox[\textwidth]{(2) Comparison on \textit{Longhua-1}}

==> images/supp_grouping/supp_grouping.tex <==
\makebox[0.330\textwidth]{\small Input images}
\makebox[0.330\textwidth]{\small 2D SAM Label}
\makebox[0.330\textwidth]{\small Cross-view Grouping}
\\
\includegraphics[width=0.330\textwidth]{images/supp_grouping/000546.jpg}
\includegraphics[width=0.330\textwidth]{images/supp_grouping/supp_grouping1.pdf}
\includegraphics[width=0.330\textwidth]{images/supp_grouping/supp_grouping2.pdf}
\\
\makebox[0.99\textwidth]{(a) \textit{Longhua-1}}
\vspace{2pt}
\\
\makebox[0.330\textwidth]{\small Input images}
\makebox[0.330\textwidth]{\small 2D SAM Label}
\makebox[0.330\textwidth]{\small Cross-view Grouping}
\\
\includegraphics[width=0.330\textwidth]{images/supp_grouping/000155_convert.jpg}
\includegraphics[width=0.330\textwidth]{images/supp_grouping/supp_grouping3.pdf}
\includegraphics[width=0.330\textwidth]{images/supp_grouping/supp_grouping4.pdf}
\\
\makebox[0.99\textwidth]{(b) \textit{Yingrenshi}}
